Interruption flows for reliability evaluation of power distribution networks

Energy networks should strive for reliability. How can it be assessed, measured, and improved? What are the best trade-offs between investments and their worth? The flow-based framework for the reliability assessment of energy networks proposed in this paper addresses these questions with a focus on power distribution networks. The framework introduces the concept of iflows, or interruption flows, which translate the analytical reliability evaluation into solving a series of node balance equations computable in linear time. The iflows permeate the network, providing relevant information to support linear formulations of reliability optimization problems. Numerical examples showcase the evaluation process obtained through iflows in illustrative distribution networks with distributed generation. A visual representation of the reliability state provides insights into the most critical regions of the network. A case study of the optimal allocation of switches in power distribution systems is described. Computational experiments were conducted using a benchmark of distribution networks, having up to 881 nodes. The results confirm the effectiveness of the approach in terms of providing high-quality information and optimal trade-offs to aid reliability decisions for energy networks.

==> example1a.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 
  \SetGraphUnit{3}
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \tikzset{mynode/.style=VertexStyle}
  \tikzset{switch/.append style={circle,
         fill=red!50,
         thick,
         %maximum size=0.025cm,
         inner sep=2pt,
         draw},
        }

  \node[label=below:{($\theta_i$, $l_i$)}] at (0.6,-1) {};
  \node[switch] (s1) at (0.25,-2.5) {};
  \node[switch] (s2) at (1,-2.5) {};
  \draw[thick,-,black] (s1)--(s2) node [midway,above,black] {switch};

  \node[mynode] (0) at (0,0) {0};
  \node[mynode,label={(0.8, 0)}] (1) at (3,0) {1};
  \node[mynode,label={(0.4, 0)}] (2) at (6,0) {2};
  \node[mynode,label={(1.2, 0)}] (3) at (9,0) {3};
  \node[mynode,label={(0.8, 0)}] (4) at (12,0) {4};
  \node[mynode,label=below:{(0.4, 5)}] (5) at (3,-3) {5};
  \node[mynode,label=below:{(1.2, 4)}] (6) at (6,-3) {6};
  \node[mynode,label=below:{(0.8, 3)}] (7) at (9,-3) {7};
  \node[mynode,label=below:{(0.4, 2)}] (8) at (12,-3) {8};
  %\tikzset{EdgeStyle/.style={->}}
  \draw[thick,->,black] (0)--(1) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (1)--(2);
  \draw[thick,->,black] (2)--(3);
  \draw[thick,->,black] (3)--(4);
  \draw[thick,->,black] (1)--(5);
  \draw[thick,->,black] (2)--(6);
  \draw[thick,->,black] (3)--(7);
  \draw[thick,->,black] (4)--(8);
\end{tikzpicture}
}


==> example1b.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 

  \node[] (s1) at (0,-1.5) {};
  \node[] (s2) at (1.5,-1.5) {};
  \draw[ultra thick,directed1,blue!50] (s1)--(s2) node [midway,above,black] {iflow};
  \node[] (s3) at (0,-2.5) {};
  \node[] (s4) at (1.5,-2.5) {};
  \draw[ultra thick,-triangle 45,black!50] (s3)--(s4) node [midway,above,black] {islack};
  \node[] (s5) at (0,-3.5) {};
  \node[] (s6) at (1.5,-3.5) {};
  \draw[ultra thick,-open triangle 45,black!50] (s5)--(s6) node [midway,above,black] {$\theta_i$};

  \SetGraphUnit{3}
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \Vertex[x=0 ,y=0]{0}
  \Vertex[x=3 ,y=0]{1}
  \Vertex[x=6 ,y=0]{2}
  \Vertex[x=9 ,y=0]{3}
  \Vertex[x=12 ,y=0]{4}
  \Vertex[x=3 ,y=-3]{5}
  \Vertex[x=6 ,y=-3]{6}
  \Vertex[x=9 ,y=-3]{7}
  \Vertex[x=12 ,y=-3]{8}
  \tikzset{EdgeStyle/.style={->}}
  \draw[ultra thick,directed1,red!0!blue!50] (1)--(0) node [midway,above,black] {$0.0$};
  \draw[ultra thick,directed1,red!100!blue!80] (2)--(1) node [midway,above,black] {$4.8$};
  \draw[ultra thick,directed1,red!82!blue!80] (3)--(2) node [midway,above,black] {$3.2$};
  \draw[ultra thick,directed1,red!50!blue!80] (4)--(3) node [midway,above,black] {$1.2$};
  \draw[ultra thick,directed1,red!29!blue!80] (5)--(1) node [midway,right,black] {$0.4$};
  \draw[ultra thick,directed1,red!50!blue!80] (6)--(2) node [midway,right,black] {$1.2$};
  \draw[ultra thick,directed1,red!41!blue!80] (7)--(3) node [midway,right,black] {$0.8$};
  \draw[ultra thick,directed1,red!29!blue!80] (8)--(4) node [midway,right,black] {$0.4$};
  
  \draw [ultra thick,black!50!white,-triangle 45] (1) -- +(-1,1) node [midway,right,black] {$6.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(1) +(1,-1)$) -- (1) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (2) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(2) +(1,-1)$) -- (2) node [midway,right,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (3) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(3) +(1,-1)$) -- (3) node [midway,right,black] {$1.2$};
  \draw [ultra thick,black!50!white,-triangle 45] (4) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(4) +(1,-1)$) -- (4) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (5) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(5) +(1,-1)$) -- (5) node [at start,left,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (6) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(6) +(1,-1)$) -- (6) node [at start,left,black] {$1.2$};
  \draw [ultra thick,black!50!white,-triangle 45] (7) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(7) +(1,-1)$) -- (7) node [at start,left,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (8) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(8) +(1,-1)$) -- (8) node [at start,left,black] {$0.4$};
\end{tikzpicture}
}

==> example2a.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 
  \SetGraphUnit{3}
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \tikzset{mynode/.style=VertexStyle}
  \tikzset{switch/.append style={circle,
         fill=red!50,
         thick,
         %maximum size=0.025cm,
         inner sep=2pt,
         draw},
        }
        
  \node[mynode] (0) at (0,0) {0};
  \node[mynode,label={(0.8, 0)}] (1) at (3,0) {1};
  \node[mynode,label={(0.4, 0)}] (2) at (6,0) {2};
  \node[mynode,label={(1.2, 0)}] (3) at (9,0) {3};
  \node[mynode,label={(0.8, 0)}] (4) at (12,0) {4};
  \node[mynode,label=below:{(0.4, 5)}] (5) at (3,-3) {5};
  \node[mynode,label=below:{(1.2, 4)}] (6) at (6,-3) {6};
  \node[mynode,label=below:{(0.8, 3)}] (7) at (9,-3) {7};
  \node[mynode,label=below:{(0.4, 2)}] (8) at (12,-3) {8};
  
  \node[label=below:{($\theta_i$, $l_i$)}] at (0.6,-1) {};
  \node[switch] (s1) at (0.25,-2.5) {};
  \node[switch] (s2) at (1,-2.5) {};
  \draw[thick,-,black] (s1)--(s2) node [midway,above,black] {switch};
  
  %\tikzset{EdgeStyle/.style={->}}
  \draw[thick,->,black] (0)--(1) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  %node[pos=0.65,circle,inner sep=3.5pt,draw];
  \draw[thick,->,black] (1)--(2);
  \draw[thick,->,black] (2)--(3);
  \draw[thick,->,black] (3)--(4);
  \draw[thick,->,black] (1)--(5) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (2)--(6) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (3)--(7) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (4)--(8) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
\end{tikzpicture}
}

==> example2b.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 
  \SetGraphUnit{3}
  
  \node[] (s1) at (0,-1.5) {};
  \node[] (s2) at (1.5,-1.5) {};
  \draw[ultra thick,directed1,blue!50] (s1)--(s2) node [midway,above,black] {iflow};
  \node[] (s3) at (0,-2.5) {};
  \node[] (s4) at (1.5,-2.5) {};
  \draw[ultra thick,-triangle 45,black!50] (s3)--(s4) node [midway,above,black] {islack};
  \node[] (s5) at (0,-3.5) {};
  \node[] (s6) at (1.5,-3.5) {};
  \draw[ultra thick,-open triangle 45,black!50] (s5)--(s6) node [midway,above,black] {$\theta_i$};
  
  
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \Vertex[x=0 ,y=0]{0}
  \Vertex[x=3 ,y=0]{1}
  \Vertex[x=6 ,y=0]{2}
  \Vertex[x=9 ,y=0]{3}
  \Vertex[x=12 ,y=0]{4}
  \Vertex[x=3 ,y=-3]{5}
  \Vertex[x=6 ,y=-3]{6}
  \Vertex[x=9 ,y=-3]{7}
  \Vertex[x=12 ,y=-3]{8}

  \tikzset{EdgeStyle/.style={->}}
  \draw[ultra thick,directed1,red!0!blue!50] (1)--(0) node [midway,above,black] {$0.0$};
  \draw[ultra thick,directed1,red!71!blue!80] (2)--(1) node [midway,above,black] {$2.4$};
  \draw[ultra thick,directed1,red!65!blue!80] (3)--(2) node [midway,above,black] {$2.0$};
  \draw[ultra thick,directed1,red!40!blue!80] (4)--(3) node [midway,above,black] {$0.8$};
  \draw[ultra thick,directed1,red!0!blue!50] (5)--(1) node [midway,right,black] {$0.0$};
  \draw[ultra thick,directed1,red!0!blue!50] (6)--(2) node [midway,right,black] {$0.0$};
  \draw[ultra thick,directed1,red!0!blue!50] (7)--(3) node [midway,right,black] {$0.0$};
  \draw[ultra thick,directed1,red!0!blue!50] (8)--(4) node [midway,right,black] {$0.0$};
  
  
  %\draw[ultra thick,directed2,black] (1)-- +(-1,1) node [midway,right,black] {$0.0$};
  %\draw[ultra thick,directed2,black] (1)-- +(1,-1) node [midway,right,black] {$0.0$};
  %\draw[ultra thick,directed2,black] (5)-- +(-1,1) node [midway,right,black] {$0.0$};
  %\draw[ultra thick,directed2,black] (5)-- +(1,-1) node [midway,right,black] {$0.0$};
  %\coordinate (A) at (1);
  \draw [ultra thick,black!50!white,-triangle 45] (1) -- +(-1,1) node [midway,right,black] {$3.2$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(1) +(1,-1)$) -- (1) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (2) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(2) +(1,-1)$) -- (2) node [midway,right,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (3) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(3) +(1,-1)$) -- (3) node [midway,right,black] {$1.2$};
  \draw [ultra thick,black!50!white,-triangle 45] (4) -- +(-1,1) node [midway,right,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(4) +(1,-1)$) -- (4) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (5) -- +(-1,1) node [at start,left,black] {$0.4$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(5) +(1,-1)$) -- (5) node [at start,left,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (6) -- +(-1,1) node [at start,left,black] {$1.2$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(6) +(1,-1)$) -- (6) node [at start,left,black] {$1.2$};
  \draw [ultra thick,black!50!white,-triangle 45] (7) -- +(-1,1) node [at start,left,black] {$0.8$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(7) +(1,-1)$) -- (7) node [at start,left,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (8) -- +(-1,1) node [at start,left,black] {$0.4$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(8) +(1,-1)$) -- (8) node [at start,left,black] {$0.4$};

  %\Edge[label=${0.0}$](1)(0)
  %\Edge[label=${4.8}$](2)(1)
%   \Edge[label=${3.2}$](3)(2)
%   \Edge[label=${1.2}$](4)(3)
%   \Edge[label=${0.4}$](5)(1)
%   \Edge[label=${1.2}$](6)(2)
%   \Edge[label=${0.8}$](7)(3)
%   \Edge[label=${0.4}$](8)(4)
\end{tikzpicture}
}

==> example3a.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 
  \SetGraphUnit{3}
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \tikzset{mynode/.style=VertexStyle}
  \tikzset{switch/.append style={circle,
         fill=red!50,
         thick,
         %maximum size=0.025cm,
         inner sep=2pt,
         draw},
        }
    \tikzset{openswitch/.append style={circle,
         fill=white,
         thick,
         %maximum size=0.025cm,
         inner sep=2pt,
         draw},
        }
        
  \node[mynode] (0) at (0,0) {0};
  \node[mynode,label={(0.8, 0)}] (1) at (3,0) {1};
  \node[mynode,label={(0.4, 0)}] (2) at (6,0) {2};
  \node[mynode,label={(1.2, 0)}] (3) at (9,0) {3};
  \node[mynode,label={DG}] (4) at (12,0) {4};
  \node[mynode,label=below:{(0.4, 5)}] (5) at (3,-3) {5};
  \node[mynode,label=below:{(1.2, 4)}] (6) at (6,-3) {6};
  \node[mynode,label=below:{(0.8, 3)}] (7) at (9,-3) {7};

  \node[label=below:{($\theta_i$, $l_i$)}] at (0.6,-1) {};
  \node[switch] (s1) at (0.25,-2.5) {};
  \node[switch] (s2) at (1,-2.5) {};
  \draw[thick,-,black] (s1)--(s2) node [midway,above,black] {switch};
  
  %\tikzset{EdgeStyle/.style={->}}
  \draw[thick,->,black] (0)--(1) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  %node[pos=0.65,circle,inner sep=3.5pt,draw];
  \draw[thick,->,black] (1)--(2) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (4)--(3) node[pos=0.35,switch] {} node[pos=0.65,switch] {};
  \draw[thick,->,black] (1)--(5);
  \draw[thick,->,black] (2)--(6);
  \draw[thick,->,black] (3)--(7);
  
  \node[switch] (s3) at (6+3*0.375,0) {};
  \node[openswitch] (s4) at (6+3*0.625,0) {};
  \node[switch] (s5) at (6+3*0.575,0.5) {};
  \draw[thick,-,black] (s3)--(s5);
  \draw[thick,-,black] (2)--(s3);
  \draw[thick,->,black] (s4)--(3);
\end{tikzpicture}
}

==> example3b.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
 \SetUpEdge[lw         = 1pt,
            color      = black,
            labelcolor = white]
  \GraphInit[vstyle=Normal] 
  
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \tikzset{mynode/.style=VertexStyle}

  \node[] (s1) at (0,-1.5) {};
  \node[] (s2) at (1.5,-1.5) {};
  \draw[ultra thick,directed1,blue!50] (s1)--(s2) node [midway,above,black] {iflow};
  \node[] (s3) at (0,-2.5) {};
  \node[] (s4) at (1.5,-2.5) {};
  \draw[ultra thick,-triangle 45,black!50] (s3)--(s4) node [midway,above,black] {islack};
  \node[] (s5) at (0,-3.5) {};
  \node[] (s6) at (1.5,-3.5) {};
  \draw[ultra thick,-open triangle 45,black!50] (s5)--(s6) node [midway,above,black] {$\theta_i$};

  \SetGraphUnit{3}
  \tikzset{VertexStyle/.append  style={fill,thick}}
  \Vertex[x=0 ,y=0]{0}
  \Vertex[x=3 ,y=0]{1}
  \Vertex[x=6 ,y=0]{2}
  \Vertex[x=9 ,y=0]{3}
  %\Vertex[x=12 ,y=0]{DC}
  \node[mynode,label={DG}] (4) at (12,0) {4};
  \Vertex[x=3 ,y=-3]{5}
  \Vertex[x=6 ,y=-3]{6}
  \Vertex[x=9 ,y=-3]{7}
  %\Vertex[x=12 ,y=-3]{8}
  \tikzset{EdgeStyle/.style={->}}
  \draw[ultra thick,directed1,red!0!blue!50] (1)--(0) node [midway,above,black] {$0.0$};
  \draw[ultra thick,directed1,red!0!blue!50] (2)--(1) node [midway,above,black] {$0.0$};
  %\draw[ultra thick,directed1,red!82!blue!80] (3)--(2) node [midway,above,black] {$3.2$};
  \draw[ultra thick,directed1,red!0!blue!50] (3)--(4) node [midway,above,black] {$0.0$};
  \draw[ultra thick,directed1,red!29!blue!80] (5)--(1) node [midway,right,black] {$0.4$};
  \draw[ultra thick,directed1,red!50!blue!80] (6)--(2) node [midway,right,black] {$1.2$};
  \draw[ultra thick,directed1,red!41!blue!80] (7)--(3) node [midway,right,black] {$0.8$};
  %\draw[ultra thick,directed1,red!29!blue!80] (8)--(4) node [midway,right,black] {$0.4$};
  
  \draw [ultra thick,black!50!white,-triangle 45] (1) -- +(-1,1) node [midway,right,black] {$1.2$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(1) +(1,-1)$) -- (1) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (2) -- +(-1,1) node [midway,right,black] {$1.6$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(2) +(1,-1)$) -- (2) node [midway,right,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (3) -- +(-1,1) node [midway,right,black] {$2.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(3) +(1,-1)$) -- (3) node [midway,right,black] {$1.2$};
  %\draw [ultra thick,black!50!white,-triangle 45] (4) -- +(-1,1) node [midway,right,black] {$0.0$};
  %\draw [ultra thick,black!50!white,-open triangle 45] ($(4) +(1,-1)$) -- (4) node [midway,right,black] {$0.8$};
  \draw [ultra thick,black!50!white,-triangle 45] (5) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(5) +(1,-1)$) -- (5) node [at start,left,black] {$0.4$};
  \draw [ultra thick,black!50!white,-triangle 45] (6) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(6) +(1,-1)$) -- (6) node [at start,left,black] {$1.2$};
  \draw [ultra thick,black!50!white,-triangle 45] (7) -- +(-1,1) node [at start,left,black] {$0.0$};
  \draw [ultra thick,black!50!white,-open triangle 45] ($(7) +(1,-1)$) -- (7) node [at start,left,black] {$0.8$};
  %\draw [ultra thick,black!50!white,-triangle 45] (8) -- +(-1,1) node [at start,left,black] {$0.0$};
  %\draw [ultra thick,black!50!white,-open triangle 45] ($(8) +(1,-1)$) -- (8) node [at start,left,black] {$0.4$};
\end{tikzpicture}
}
